Resonance Production of Excited u-quark at the FCC Based $\gamma$ $p$ Colliders

Several Beyond the Standard Model theories are proposed that fermions might have composite substructure. The existence of excited quarks is going to be the noticeable proof for the compositeness of Standard Model fermions. For this reason, excited quarks have been investigated by phenomenological and experimental high energy physicists at various collider options for the last few decades. The Future Circular Collider (FCC) has been recently planned as particle accelerator to be established at CERN. Beside the $\sqrt{s}$ = 100 TeV proton-proton collisions, the FCC includes electron-positron and electron-proton collision options. Construction of linear $e^- e^+$ colliders (or dedicated e-linac) tangential to the FCC will afford an opportunity to handle multi-TeV $ep$ and $\gamma p$ collisions. In this respect, we executed a simulation of the resonance production of the excited $u$ quark at the FCC based $\gamma p$ colliders with choosing both the polarized and unpolarized photon beams. The findings revealed that the chirality structure of the $q^*$-$q$-$\gamma$ vertex can be determined by the photon beam polarization. The attainable mass limits of the excited $u$ quark reached the highest values when the polarized photon beam was chosen. In addition, the ultimate compositeness scale values can be handled by appropriate choice of the photon beam polarization.

==> sigAllCan.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.28,1.44839) -- (3.28,1.16806);
\draw [c,line width=0.9] (4.56,1.44839) -- (4.56,1.16806);
\draw [c,line width=0.9] (5.84,1.44839) -- (5.84,1.16806);
\draw [c,line width=0.9] (7.12,1.44839) -- (7.12,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (9.68,1.44839) -- (9.68,1.16806);
\draw [c,line width=0.9] (10.96,1.44839) -- (10.96,1.16806);
\draw [c,line width=0.9] (12.24,1.44839) -- (12.24,1.16806);
\draw [c,line width=0.9] (13.52,1.44839) -- (13.52,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.08,1.44839) -- (16.08,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.28,0.782598) node[scale=0.900036, color=c, rotate=0]{6.2};
\draw [anchor=base] (4.56,0.782598) node[scale=0.900036, color=c, rotate=0]{6.4};
\draw [anchor=base] (5.84,0.782598) node[scale=0.900036, color=c, rotate=0]{6.6};
\draw [anchor=base] (7.12,0.782598) node[scale=0.900036, color=c, rotate=0]{6.8};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{7};
\draw [anchor=base] (9.68,0.782598) node[scale=0.900036, color=c, rotate=0]{7.2};
\draw [anchor=base] (10.96,0.782598) node[scale=0.900036, color=c, rotate=0]{7.4};
\draw [anchor=base] (12.24,0.782598) node[scale=0.900036, color=c, rotate=0]{7.6};
\draw [anchor=base] (13.52,0.782598) node[scale=0.900036, color=c, rotate=0]{7.8};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (16.08,0.782598) node[scale=0.900036, color=c, rotate=0]{8.2};
\draw [anchor=base] (17.36,0.782598) node[scale=0.900036, color=c, rotate=0]{8.4};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.28,10.2322) -- (3.28,10.5125);
\draw [c,line width=0.9] (4.56,10.2322) -- (4.56,10.5125);
\draw [c,line width=0.9] (5.84,10.2322) -- (5.84,10.5125);
\draw [c,line width=0.9] (7.12,10.2322) -- (7.12,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (9.68,10.2322) -- (9.68,10.5125);
\draw [c,line width=0.9] (10.96,10.2322) -- (10.96,10.5125);
\draw [c,line width=0.9] (12.24,10.2322) -- (12.24,10.5125);
\draw [c,line width=0.9] (13.52,10.2322) -- (13.52,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.08,10.2322) -- (16.08,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.16884) -- (2,1.16884);
\draw [c,line width=0.9] (2.24,1.90573) -- (2,1.90573);
\draw [c,line width=0.9] (2.24,2.54404) -- (2,2.54404);
\draw [c,line width=0.9] (2.24,3.10708) -- (2,3.10708);
\draw [c,line width=0.9] (2.48,3.61073) -- (2,3.61073);
\draw [anchor= east] (1.844,3.61073) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,6.92417) -- (2,6.92417);
\draw [c,line width=0.9] (2.24,8.8624) -- (2,8.8624);
\draw [c,line width=0.9] (2.24,10.2376) -- (2,10.2376);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.16884) -- (18,1.16884);
\draw [c,line width=0.9] (17.76,1.90573) -- (18,1.90573);
\draw [c,line width=0.9] (17.76,2.54404) -- (18,2.54404);
\draw [c,line width=0.9] (17.76,3.10708) -- (18,3.10708);
\draw [c,line width=0.9] (17.52,3.61073) -- (18,3.61073);
\draw [c,line width=0.9] (17.76,6.92417) -- (18,6.92417);
\draw [c,line width=0.9] (17.76,8.8624) -- (18,8.8624);
\draw [c,line width=0.9] (17.76,10.2376) -- (18,10.2376);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.0572) -- (2.64,9.72056) -- (3.28,9.39501) -- (3.92,9.04836) -- (4.56,8.6749) -- (5.2,8.30749) -- (5.84,7.89846) -- (6.48,7.48325) -- (7.12,7.04032) --
 (7.76,6.57701) -- (8.4,6.08827) -- (9.04,5.57516) -- (9.68,5.02083) -- (10.32,4.44662) -- (10.96,3.82106) -- (11.6,3.16561) -- (12.24,2.45117) -- (12.88,1.70732) -- (13.3007,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,8.11894) -- (2.64,7.78234) -- (3.28,7.45677) -- (3.92,7.11012) -- (4.56,6.73667) -- (5.2,6.36926) -- (5.84,5.96023) -- (6.48,5.54502) -- (7.12,5.1021) -- (7.76,4.63876) -- (8.4,4.15005)
 -- (9.04,3.63691) -- (9.68,3.08258) -- (10.32,2.50839) -- (10.96,1.88281) -- (11.6,1.22737) -- (11.6531,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,5.67707) -- (2.64,5.34044) -- (3.28,5.01488) -- (3.92,4.66824) -- (4.56,4.29478) -- (5.2,3.92737) -- (5.84,3.51833) -- (6.48,3.10314) -- (7.12,2.6602) -- (7.76,2.19688) -- (8.4,1.70816) -- (9.04,1.19503) --
 (9.07114,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.05,6.74553) node[scale=1.42947, color=c, rotate=0]{$\mathcal{L}_{int}$ = 10 fb$^{-1}$};
\draw [anchor=base west] (14.05,5.57747) node[scale=1.42947, color=c, rotate=0]{$\gamma_{\mathcal{H}}$ = 0};
\end{tikzpicture}


==> sigAllCan_Lumi100_LHPol.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.28,1.44839) -- (3.28,1.16806);
\draw [c,line width=0.9] (4.56,1.44839) -- (4.56,1.16806);
\draw [c,line width=0.9] (5.84,1.44839) -- (5.84,1.16806);
\draw [c,line width=0.9] (7.12,1.44839) -- (7.12,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (9.68,1.44839) -- (9.68,1.16806);
\draw [c,line width=0.9] (10.96,1.44839) -- (10.96,1.16806);
\draw [c,line width=0.9] (12.24,1.44839) -- (12.24,1.16806);
\draw [c,line width=0.9] (13.52,1.44839) -- (13.52,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.08,1.44839) -- (16.08,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.28,0.782598) node[scale=0.900036, color=c, rotate=0]{6.2};
\draw [anchor=base] (4.56,0.782598) node[scale=0.900036, color=c, rotate=0]{6.4};
\draw [anchor=base] (5.84,0.782598) node[scale=0.900036, color=c, rotate=0]{6.6};
\draw [anchor=base] (7.12,0.782598) node[scale=0.900036, color=c, rotate=0]{6.8};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{7};
\draw [anchor=base] (9.68,0.782598) node[scale=0.900036, color=c, rotate=0]{7.2};
\draw [anchor=base] (10.96,0.782598) node[scale=0.900036, color=c, rotate=0]{7.4};
\draw [anchor=base] (12.24,0.782598) node[scale=0.900036, color=c, rotate=0]{7.6};
\draw [anchor=base] (13.52,0.782598) node[scale=0.900036, color=c, rotate=0]{7.8};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (16.08,0.782598) node[scale=0.900036, color=c, rotate=0]{8.2};
\draw [anchor=base] (17.36,0.782598) node[scale=0.900036, color=c, rotate=0]{8.4};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.28,10.2322) -- (3.28,10.5125);
\draw [c,line width=0.9] (4.56,10.2322) -- (4.56,10.5125);
\draw [c,line width=0.9] (5.84,10.2322) -- (5.84,10.5125);
\draw [c,line width=0.9] (7.12,10.2322) -- (7.12,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (9.68,10.2322) -- (9.68,10.5125);
\draw [c,line width=0.9] (10.96,10.2322) -- (10.96,10.5125);
\draw [c,line width=0.9] (12.24,10.2322) -- (12.24,10.5125);
\draw [c,line width=0.9] (13.52,10.2322) -- (13.52,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.08,10.2322) -- (16.08,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.1685) -- (2,1.1685);
\draw [c,line width=0.9] (2.24,1.58303) -- (2,1.58303);
\draw [c,line width=0.9] (2.24,1.94212) -- (2,1.94212);
\draw [c,line width=0.9] (2.24,2.25886) -- (2,2.25886);
\draw [c,line width=0.9] (2.48,2.54219) -- (2,2.54219);
\draw [anchor= east] (1.844,2.54219) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,4.40617) -- (2,4.40617);
\draw [c,line width=0.9] (2.24,5.49653) -- (2,5.49653);
\draw [c,line width=0.9] (2.24,6.27015) -- (2,6.27015);
\draw [c,line width=0.9] (2.24,6.87022) -- (2,6.87022);
\draw [c,line width=0.9] (2.24,7.36051) -- (2,7.36051);
\draw [c,line width=0.9] (2.24,7.77504) -- (2,7.77504);
\draw [c,line width=0.9] (2.24,8.13413) -- (2,8.13413);
\draw [c,line width=0.9] (2.24,8.45087) -- (2,8.45087);
\draw [c,line width=0.9] (2.48,8.7342) -- (2,8.7342);
\draw [anchor= east] (1.844,8.7342) node[scale=0.900036, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.1685) -- (18,1.1685);
\draw [c,line width=0.9] (17.76,1.58303) -- (18,1.58303);
\draw [c,line width=0.9] (17.76,1.94212) -- (18,1.94212);
\draw [c,line width=0.9] (17.76,2.25886) -- (18,2.25886);
\draw [c,line width=0.9] (17.52,2.54219) -- (18,2.54219);
\draw [c,line width=0.9] (17.76,4.40617) -- (18,4.40617);
\draw [c,line width=0.9] (17.76,5.49653) -- (18,5.49653);
\draw [c,line width=0.9] (17.76,6.27015) -- (18,6.27015);
\draw [c,line width=0.9] (17.76,6.87022) -- (18,6.87022);
\draw [c,line width=0.9] (17.76,7.36051) -- (18,7.36051);
\draw [c,line width=0.9] (17.76,7.77504) -- (18,7.77504);
\draw [c,line width=0.9] (17.76,8.13413) -- (18,8.13413);
\draw [c,line width=0.9] (17.76,8.45087) -- (18,8.45087);
\draw [c,line width=0.9] (17.52,8.7342) -- (18,8.7342);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.2564) -- (2.64,10.0765) -- (3.28,9.88762) -- (3.92,9.69143) -- (4.56,9.48545) -- (5.2,9.27013) -- (5.84,9.04747) -- (6.48,8.81468) -- (7.12,8.56287) --
 (7.76,8.30609) -- (8.4,8.02684) -- (9.04,7.73741) -- (9.68,7.42743) -- (10.32,7.10208) -- (10.96,6.75777) -- (11.6,6.38578) -- (12.24,5.98315) -- (12.88,5.558) -- (13.52,5.10431) -- (14.16,4.60716) -- (14.8,4.06636) -- (15.44,3.47376) --
 (16.08,2.81852) -- (16.72,2.0988) -- (17.36,1.29108) -- (17.447,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,9.16602) -- (2.64,8.9861) -- (3.28,8.79724) -- (3.92,8.60107) -- (4.56,8.3951) -- (5.2,8.17977) -- (5.84,7.95711) -- (6.48,7.72431) -- (7.12,7.47251) -- (7.76,7.21573) -- (8.4,6.93648) --
 (9.04,6.64705) -- (9.68,6.33707) -- (10.32,6.01172) -- (10.96,5.66741) -- (11.6,5.29542) -- (12.24,4.8928) -- (12.88,4.46764) -- (13.52,4.01395) -- (14.16,3.51681) -- (14.8,2.97601) -- (15.44,2.38339) -- (16.08,1.72816) -- (16.5781,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,7.79232) -- (2.64,7.6124) -- (3.28,7.42356) -- (3.92,7.22738) -- (4.56,7.02141) -- (5.2,6.80608) -- (5.84,6.58342) -- (6.48,6.35063) -- (7.12,6.09882) -- (7.76,5.84204) -- (8.4,5.56279) -- (9.04,5.27337) -- (9.68,4.96338)
 -- (10.32,4.63803) -- (10.96,4.29372) -- (11.6,3.92174) -- (12.24,3.51911) -- (12.88,3.09394) -- (13.52,2.64026) -- (14.16,2.14312) -- (14.8,1.60231) -- (15.269,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (14.05,7.00834) node[scale=1.29711, color=c, rotate=0]{$\mathcal{L}_{int}$ = 100 fb$^{-1}$};
\draw [anchor= west] (14.05,5.84029) node[scale=1.29711, color=c, rotate=0]{$\gamma_{\mathcal{H}}$ = -1};
\end{tikzpicture}


==> sigAllCan_Lumi100_UnPol.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.28,1.44839) -- (3.28,1.16806);
\draw [c,line width=0.9] (4.56,1.44839) -- (4.56,1.16806);
\draw [c,line width=0.9] (5.84,1.44839) -- (5.84,1.16806);
\draw [c,line width=0.9] (7.12,1.44839) -- (7.12,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (9.68,1.44839) -- (9.68,1.16806);
\draw [c,line width=0.9] (10.96,1.44839) -- (10.96,1.16806);
\draw [c,line width=0.9] (12.24,1.44839) -- (12.24,1.16806);
\draw [c,line width=0.9] (13.52,1.44839) -- (13.52,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.08,1.44839) -- (16.08,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.28,0.782598) node[scale=0.900036, color=c, rotate=0]{6.2};
\draw [anchor=base] (4.56,0.782598) node[scale=0.900036, color=c, rotate=0]{6.4};
\draw [anchor=base] (5.84,0.782598) node[scale=0.900036, color=c, rotate=0]{6.6};
\draw [anchor=base] (7.12,0.782598) node[scale=0.900036, color=c, rotate=0]{6.8};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{7};
\draw [anchor=base] (9.68,0.782598) node[scale=0.900036, color=c, rotate=0]{7.2};
\draw [anchor=base] (10.96,0.782598) node[scale=0.900036, color=c, rotate=0]{7.4};
\draw [anchor=base] (12.24,0.782598) node[scale=0.900036, color=c, rotate=0]{7.6};
\draw [anchor=base] (13.52,0.782598) node[scale=0.900036, color=c, rotate=0]{7.8};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (16.08,0.782598) node[scale=0.900036, color=c, rotate=0]{8.2};
\draw [anchor=base] (17.36,0.782598) node[scale=0.900036, color=c, rotate=0]{8.4};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.28,10.2322) -- (3.28,10.5125);
\draw [c,line width=0.9] (4.56,10.2322) -- (4.56,10.5125);
\draw [c,line width=0.9] (5.84,10.2322) -- (5.84,10.5125);
\draw [c,line width=0.9] (7.12,10.2322) -- (7.12,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (9.68,10.2322) -- (9.68,10.5125);
\draw [c,line width=0.9] (10.96,10.2322) -- (10.96,10.5125);
\draw [c,line width=0.9] (12.24,10.2322) -- (12.24,10.5125);
\draw [c,line width=0.9] (13.52,10.2322) -- (13.52,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.08,10.2322) -- (16.08,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.16855) -- (2,1.16855);
\draw [c,line width=0.9] (2.24,1.6323) -- (2,1.6323);
\draw [c,line width=0.9] (2.24,2.03402) -- (2,2.03402);
\draw [c,line width=0.9] (2.24,2.38837) -- (2,2.38837);
\draw [c,line width=0.9] (2.48,2.70534) -- (2,2.70534);
\draw [anchor= east] (1.844,2.70534) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,4.79062) -- (2,4.79062);
\draw [c,line width=0.9] (2.24,6.01044) -- (2,6.01044);
\draw [c,line width=0.9] (2.24,6.87591) -- (2,6.87591);
\draw [c,line width=0.9] (2.24,7.54722) -- (2,7.54722);
\draw [c,line width=0.9] (2.24,8.09573) -- (2,8.09573);
\draw [c,line width=0.9] (2.24,8.55948) -- (2,8.55948);
\draw [c,line width=0.9] (2.24,8.9612) -- (2,8.9612);
\draw [c,line width=0.9] (2.24,9.31554) -- (2,9.31554);
\draw [c,line width=0.9] (2.48,9.63251) -- (2,9.63251);
\draw [anchor= east] (1.844,9.63251) node[scale=0.900036, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.16855) -- (18,1.16855);
\draw [c,line width=0.9] (17.76,1.6323) -- (18,1.6323);
\draw [c,line width=0.9] (17.76,2.03402) -- (18,2.03402);
\draw [c,line width=0.9] (17.76,2.38837) -- (18,2.38837);
\draw [c,line width=0.9] (17.52,2.70534) -- (18,2.70534);
\draw [c,line width=0.9] (17.76,4.79062) -- (18,4.79062);
\draw [c,line width=0.9] (17.76,6.01044) -- (18,6.01044);
\draw [c,line width=0.9] (17.76,6.87591) -- (18,6.87591);
\draw [c,line width=0.9] (17.76,7.54722) -- (18,7.54722);
\draw [c,line width=0.9] (17.76,8.09573) -- (18,8.09573);
\draw [c,line width=0.9] (17.76,8.55948) -- (18,8.55948);
\draw [c,line width=0.9] (17.76,8.9612) -- (18,8.9612);
\draw [c,line width=0.9] (17.76,9.31554) -- (18,9.31554);
\draw [c,line width=0.9] (17.52,9.63251) -- (18,9.63251);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.226) -- (2.64,10.0141) -- (3.28,9.80923) -- (3.92,9.59105) -- (4.56,9.35602) -- (5.2,9.12479) -- (5.84,8.86737) -- (6.48,8.60608) -- (7.12,8.32731) --
 (7.76,8.03572) -- (8.4,7.72815) -- (9.04,7.40521) -- (9.68,7.05635) -- (10.32,6.69499) -- (10.96,6.30128) -- (11.6,5.88878) -- (12.24,5.43916) -- (12.88,4.97103) -- (13.52,4.45476) -- (14.16,3.90176) -- (14.8,3.29466) -- (15.44,2.63751) --
 (16.08,1.9103) -- (16.6578,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,9.00613) -- (2.64,8.79429) -- (3.28,8.58941) -- (3.92,8.37124) -- (4.56,8.13621) -- (5.2,7.90498) -- (5.84,7.64755) -- (6.48,7.38626) -- (7.12,7.1075) -- (7.76,6.81591) -- (8.4,6.50834)
 -- (9.04,6.1854) -- (9.68,5.83653) -- (10.32,5.47517) -- (10.96,5.08146) -- (11.6,4.66898) -- (12.24,4.21934) -- (12.88,3.75121) -- (13.52,3.23493) -- (14.16,2.68194) -- (14.8,2.07484) -- (15.44,1.4177) -- (15.6597,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,7.46935) -- (2.64,7.25751) -- (3.28,7.05262) -- (3.92,6.83445) -- (4.56,6.59943) -- (5.2,6.3682) -- (5.84,6.11077) -- (6.48,5.84947) -- (7.12,5.57071) -- (7.76,5.27913) -- (8.4,4.97156) -- (9.04,4.64861) -- (9.68,4.29975)
 -- (10.32,3.93839) -- (10.96,3.54468) -- (11.6,3.13218) -- (12.24,2.68256) -- (12.88,2.21443) -- (13.52,1.69816) -- (14.1335,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (14.05,7.00834) node[scale=1.29711, color=c, rotate=0]{$\mathcal{L}_{int}$ = 100 fb$^{-1}$};
\draw [anchor= west] (14.05,5.84029) node[scale=1.29711, color=c, rotate=0]{$\gamma_{\mathcal{H}}$ = 0};
\end{tikzpicture}


==> sigAllCan_Lumi10_CM29_LHPol.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.6,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{10};
\draw [anchor=base] (6.8,0.782598) node[scale=0.900036, color=c, rotate=0]{12};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{14};
\draw [anchor=base] (10,0.782598) node[scale=0.900036, color=c, rotate=0]{16};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{18};
\draw [anchor=base] (13.2,0.782598) node[scale=0.900036, color=c, rotate=0]{20};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{22};
\draw [anchor=base] (16.4,0.782598) node[scale=0.900036, color=c, rotate=0]{24};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{26};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.16849) -- (2,1.16849);
\draw [c,line width=0.9] (2.24,1.5714) -- (2,1.5714);
\draw [c,line width=0.9] (2.24,1.92043) -- (2,1.92043);
\draw [c,line width=0.9] (2.24,2.22829) -- (2,2.22829);
\draw [c,line width=0.9] (2.48,2.50367) -- (2,2.50367);
\draw [anchor= east] (1.844,2.50367) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,4.31541) -- (2,4.31541);
\draw [c,line width=0.9] (2.24,5.37521) -- (2,5.37521);
\draw [c,line width=0.9] (2.24,6.12715) -- (2,6.12715);
\draw [c,line width=0.9] (2.24,6.7104) -- (2,6.7104);
\draw [c,line width=0.9] (2.24,7.18695) -- (2,7.18695);
\draw [c,line width=0.9] (2.24,7.58986) -- (2,7.58986);
\draw [c,line width=0.9] (2.24,7.93889) -- (2,7.93889);
\draw [c,line width=0.9] (2.24,8.24675) -- (2,8.24675);
\draw [c,line width=0.9] (2.48,8.52213) -- (2,8.52213);
\draw [anchor= east] (1.844,8.52213) node[scale=0.900036, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (2.24,10.3339) -- (2,10.3339);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.16849) -- (18,1.16849);
\draw [c,line width=0.9] (17.76,1.5714) -- (18,1.5714);
\draw [c,line width=0.9] (17.76,1.92043) -- (18,1.92043);
\draw [c,line width=0.9] (17.76,2.22829) -- (18,2.22829);
\draw [c,line width=0.9] (17.52,2.50367) -- (18,2.50367);
\draw [c,line width=0.9] (17.76,4.31541) -- (18,4.31541);
\draw [c,line width=0.9] (17.76,5.37521) -- (18,5.37521);
\draw [c,line width=0.9] (17.76,6.12715) -- (18,6.12715);
\draw [c,line width=0.9] (17.76,6.7104) -- (18,6.7104);
\draw [c,line width=0.9] (17.76,7.18695) -- (18,7.18695);
\draw [c,line width=0.9] (17.76,7.58986) -- (18,7.58986);
\draw [c,line width=0.9] (17.76,7.93889) -- (18,7.93889);
\draw [c,line width=0.9] (17.76,8.24675) -- (18,8.24675);
\draw [c,line width=0.9] (17.52,8.52213) -- (18,8.52213);
\draw [c,line width=0.9] (17.76,10.3339) -- (18,10.3339);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.2642) -- (2.4,10.231) -- (2.8,10.1891) -- (3.2,10.1465) -- (3.6,10.0919) -- (4,10.0328) -- (4.4,9.96762) -- (4.8,9.89283) -- (5.2,9.81413) -- (5.6,9.72765) --
 (6,9.62918) -- (6.4,9.52682) -- (6.8,9.41622) -- (7.2,9.29418) -- (7.6,9.16427) -- (8,9.02728) -- (8.4,8.87895) -- (8.8,8.72126) -- (9.2,8.55127) -- (9.6,8.36943) -- (10,8.17257) -- (10.4,7.96342) -- (10.8,7.74377) -- (11.2,7.50518) --
 (11.6,7.25059) -- (12,6.97951) -- (12.4,6.68882) -- (12.8,6.37749) -- (13.2,6.04234) -- (13.6,5.68445) -- (14,5.29889) -- (14.4,4.88724) -- (14.8,4.44468) -- (15.2,3.97784) -- (15.6,3.47804) -- (16,2.94958) -- (16.4,2.38932) -- (16.8,1.80273) --
 (17.2,1.18591) -- (17.2109,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,9.20436) -- (2.4,9.17115) -- (2.8,9.12928) -- (3.2,9.08675) -- (3.6,9.03206) -- (4,8.97299) -- (4.4,8.90782) -- (4.8,8.83301) -- (5.2,8.75433) -- (5.6,8.66787) -- (6,8.56938) --
 (6.4,8.46702) -- (6.8,8.35641) -- (7.2,8.23437) -- (7.6,8.10448) -- (8,7.96747) -- (8.4,7.81915) -- (8.8,7.66146) -- (9.2,7.49149) -- (9.6,7.30963) -- (10,7.11277) -- (10.4,6.90362) -- (10.8,6.68397) -- (11.2,6.44538) -- (11.6,6.19079) --
 (12,5.91972) -- (12.4,5.62902) -- (12.8,5.31769) -- (13.2,4.98254) -- (13.6,4.62466) -- (14,4.2391) -- (14.4,3.82745) -- (14.8,3.38488) -- (15.2,2.91805) -- (15.6,2.41825) -- (16,1.88979) -- (16.4,1.32952) -- (16.5101,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,7.86917) -- (2.4,7.83597) -- (2.8,7.79409) -- (3.2,7.75156) -- (3.6,7.69688) -- (4,7.63779) -- (4.4,7.57263) -- (4.8,7.49784) -- (5.2,7.41915) -- (5.6,7.33268) -- (6,7.23419) -- (6.4,7.13184) -- (6.8,7.02122) --
 (7.2,6.89919) -- (7.6,6.76929) -- (8,6.63228) -- (8.4,6.48396) -- (8.8,6.32627) -- (9.2,6.1563) -- (9.6,5.97444) -- (10,5.77758) -- (10.4,5.56844) -- (10.8,5.34878) -- (11.2,5.11019) -- (11.6,4.85561) -- (12,4.58453) -- (12.4,4.29383) --
 (12.8,3.9825) -- (13.2,3.64736) -- (13.6,3.28946) -- (14,2.90391) -- (14.4,2.49226) -- (14.8,2.0497) -- (15.2,1.58286) -- (15.532,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.05,6.74553) node[scale=1.42947, color=c, rotate=0]{$\mathcal{L}_{int}$ = 10 fb$^{-1}$};
\draw [anchor=base west] (14.05,5.57747) node[scale=1.42947, color=c, rotate=0]{$\gamma_{\mathcal{H}}$ = -1};
\end{tikzpicture}


==> sigAllCan_Lumi10_LHPol.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.28,1.44839) -- (3.28,1.16806);
\draw [c,line width=0.9] (4.56,1.44839) -- (4.56,1.16806);
\draw [c,line width=0.9] (5.84,1.44839) -- (5.84,1.16806);
\draw [c,line width=0.9] (7.12,1.44839) -- (7.12,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (9.68,1.44839) -- (9.68,1.16806);
\draw [c,line width=0.9] (10.96,1.44839) -- (10.96,1.16806);
\draw [c,line width=0.9] (12.24,1.44839) -- (12.24,1.16806);
\draw [c,line width=0.9] (13.52,1.44839) -- (13.52,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.08,1.44839) -- (16.08,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [c,line width=0.9] (17.36,1.44839) -- (17.36,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.28,0.782598) node[scale=0.900036, color=c, rotate=0]{6.2};
\draw [anchor=base] (4.56,0.782598) node[scale=0.900036, color=c, rotate=0]{6.4};
\draw [anchor=base] (5.84,0.782598) node[scale=0.900036, color=c, rotate=0]{6.6};
\draw [anchor=base] (7.12,0.782598) node[scale=0.900036, color=c, rotate=0]{6.8};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{7};
\draw [anchor=base] (9.68,0.782598) node[scale=0.900036, color=c, rotate=0]{7.2};
\draw [anchor=base] (10.96,0.782598) node[scale=0.900036, color=c, rotate=0]{7.4};
\draw [anchor=base] (12.24,0.782598) node[scale=0.900036, color=c, rotate=0]{7.6};
\draw [anchor=base] (13.52,0.782598) node[scale=0.900036, color=c, rotate=0]{7.8};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (16.08,0.782598) node[scale=0.900036, color=c, rotate=0]{8.2};
\draw [anchor=base] (17.36,0.782598) node[scale=0.900036, color=c, rotate=0]{8.4};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.28,10.2322) -- (3.28,10.5125);
\draw [c,line width=0.9] (4.56,10.2322) -- (4.56,10.5125);
\draw [c,line width=0.9] (5.84,10.2322) -- (5.84,10.5125);
\draw [c,line width=0.9] (7.12,10.2322) -- (7.12,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (9.68,10.2322) -- (9.68,10.5125);
\draw [c,line width=0.9] (10.96,10.2322) -- (10.96,10.5125);
\draw [c,line width=0.9] (12.24,10.2322) -- (12.24,10.5125);
\draw [c,line width=0.9] (13.52,10.2322) -- (13.52,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.08,10.2322) -- (16.08,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (17.36,10.2322) -- (17.36,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.16872) -- (2,1.16872);
\draw [c,line width=0.9] (2.24,1.78865) -- (2,1.78865);
\draw [c,line width=0.9] (2.24,2.32566) -- (2,2.32566);
\draw [c,line width=0.9] (2.24,2.79933) -- (2,2.79933);
\draw [c,line width=0.9] (2.48,3.22305) -- (2,3.22305);
\draw [anchor= east] (1.844,3.22305) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,6.0106) -- (2,6.0106);
\draw [c,line width=0.9] (2.24,7.64121) -- (2,7.64121);
\draw [c,line width=0.9] (2.24,8.79815) -- (2,8.79815);
\draw [c,line width=0.9] (2.24,9.69554) -- (2,9.69554);
\draw [c,line width=0.9] (2.24,10.4288) -- (2,10.4288);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.16872) -- (18,1.16872);
\draw [c,line width=0.9] (17.76,1.78865) -- (18,1.78865);
\draw [c,line width=0.9] (17.76,2.32566) -- (18,2.32566);
\draw [c,line width=0.9] (17.76,2.79933) -- (18,2.79933);
\draw [c,line width=0.9] (17.52,3.22305) -- (18,3.22305);
\draw [c,line width=0.9] (17.76,6.0106) -- (18,6.0106);
\draw [c,line width=0.9] (17.76,7.64121) -- (18,7.64121);
\draw [c,line width=0.9] (17.76,8.79815) -- (18,8.79815);
\draw [c,line width=0.9] (17.76,9.69554) -- (18,9.69554);
\draw [c,line width=0.9] (17.76,10.4288) -- (18,10.4288);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.1295) -- (2.64,9.86039) -- (3.28,9.57798) -- (3.92,9.28458) -- (4.56,8.97656) -- (5.2,8.65455) -- (5.84,8.32155) -- (6.48,7.97342) -- (7.12,7.59685) --
 (7.76,7.21285) -- (8.4,6.79522) -- (9.04,6.36239) -- (9.68,5.89881) -- (10.32,5.41225) -- (10.96,4.89737) -- (11.6,4.34107) -- (12.24,3.73894) -- (12.88,3.10311) -- (13.52,2.42463) -- (14.16,1.68117) -- (14.566,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,8.49885) -- (2.64,8.22978) -- (3.28,7.94737) -- (3.92,7.65397) -- (4.56,7.34595) -- (5.2,7.02394) -- (5.84,6.69095) -- (6.48,6.3428) -- (7.12,5.96624) -- (7.76,5.58224) -- (8.4,5.16461)
 -- (9.04,4.73178) -- (9.68,4.2682) -- (10.32,3.78166) -- (10.96,3.26673) -- (11.6,2.71044) -- (12.24,2.10833) -- (12.88,1.4725) -- (13.1672,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,6.44451) -- (2.64,6.17544) -- (3.28,5.89304) -- (3.92,5.59965) -- (4.56,5.29163) -- (5.2,4.96962) -- (5.84,4.63662) -- (6.48,4.28846) -- (7.12,3.91193) -- (7.76,3.5279) -- (8.4,3.11029) -- (9.04,2.67746) -- (9.68,2.21388)
 -- (10.32,1.72732) -- (10.96,1.21243) -- (11.011,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (14.05,7.00834) node[scale=1.29711, color=c, rotate=0]{$\mathcal{L}_{int}$ = 10 fb$^{-1}$};
\draw [anchor= west] (14.05,5.84029) node[scale=1.29711, color=c, rotate=0]{$\gamma_{H}$ = -1};
\end{tikzpicture}


==> sigAllCan_Lumi10_UnPol.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*} $[TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.6,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{10};
\draw [anchor=base] (6.8,0.782598) node[scale=0.900036, color=c, rotate=0]{12};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{14};
\draw [anchor=base] (10,0.782598) node[scale=0.900036, color=c, rotate=0]{16};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{18};
\draw [anchor=base] (13.2,0.782598) node[scale=0.900036, color=c, rotate=0]{20};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{22};
\draw [anchor=base] (16.4,0.782598) node[scale=0.900036, color=c, rotate=0]{24};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{26};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.16854) -- (2,1.16854);
\draw [c,line width=0.9] (2.24,1.62313) -- (2,1.62313);
\draw [c,line width=0.9] (2.24,2.01691) -- (2,2.01691);
\draw [c,line width=0.9] (2.24,2.36425) -- (2,2.36425);
\draw [c,line width=0.9] (2.48,2.67496) -- (2,2.67496);
\draw [anchor= east] (1.844,2.67496) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,4.71905) -- (2,4.71905);
\draw [c,line width=0.9] (2.24,5.91476) -- (2,5.91476);
\draw [c,line width=0.9] (2.24,6.76313) -- (2,6.76313);
\draw [c,line width=0.9] (2.24,7.42118) -- (2,7.42118);
\draw [c,line width=0.9] (2.24,7.95884) -- (2,7.95884);
\draw [c,line width=0.9] (2.24,8.41343) -- (2,8.41343);
\draw [c,line width=0.9] (2.24,8.80721) -- (2,8.80721);
\draw [c,line width=0.9] (2.24,9.15456) -- (2,9.15456);
\draw [c,line width=0.9] (2.48,9.46526) -- (2,9.46526);
\draw [anchor= east] (1.844,9.46526) node[scale=0.900036, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.16854) -- (18,1.16854);
\draw [c,line width=0.9] (17.76,1.62313) -- (18,1.62313);
\draw [c,line width=0.9] (17.76,2.01691) -- (18,2.01691);
\draw [c,line width=0.9] (17.76,2.36425) -- (18,2.36425);
\draw [c,line width=0.9] (17.52,2.67496) -- (18,2.67496);
\draw [c,line width=0.9] (17.76,4.71905) -- (18,4.71905);
\draw [c,line width=0.9] (17.76,5.91476) -- (18,5.91476);
\draw [c,line width=0.9] (17.76,6.76313) -- (18,6.76313);
\draw [c,line width=0.9] (17.76,7.42118) -- (18,7.42118);
\draw [c,line width=0.9] (17.76,7.95884) -- (18,7.95884);
\draw [c,line width=0.9] (17.76,8.41343) -- (18,8.41343);
\draw [c,line width=0.9] (17.76,8.80721) -- (18,8.80721);
\draw [c,line width=0.9] (17.76,9.15456) -- (18,9.15456);
\draw [c,line width=0.9] (17.52,9.46526) -- (18,9.46526);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.2322) -- (2.4,10.2082) -- (2.8,10.177) -- (3.2,10.1386) -- (3.6,10.0848) -- (4,10.0271) -- (4.4,9.95616) -- (4.8,9.88441) -- (5.2,9.79823) -- (5.6,9.70312) --
 (6,9.59665) -- (6.4,9.4839) -- (6.8,9.35877) -- (7.2,9.226) -- (7.6,9.08241) -- (8,8.9277) -- (8.4,8.76032) -- (8.8,8.58063) -- (9.2,8.38606) -- (9.6,8.17774) -- (10,7.95837) -- (10.4,7.7163) -- (10.8,7.45606) -- (11.2,7.181) -- (11.6,6.88821) --
 (12,6.56867) -- (12.4,6.2296) -- (12.8,5.86222) -- (13.2,5.46509) -- (13.6,5.04812) -- (14,4.59662) -- (14.4,4.11243) -- (14.8,3.60058) -- (15.2,3.05868) -- (15.6,2.48683) -- (16,1.87702) -- (16.4,1.24148) -- (16.4423,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,9.03649) -- (2.4,9.01247) -- (2.8,8.98127) -- (3.2,8.94287) -- (3.6,8.88909) -- (4,8.83135) -- (4.4,8.76046) -- (4.8,8.6887) -- (5.2,8.60252) -- (5.6,8.50742) -- (6,8.40093) --
 (6.4,8.2882) -- (6.8,8.16306) -- (7.2,8.03029) -- (7.6,7.8867) -- (8,7.73199) -- (8.4,7.5646) -- (8.8,7.38492) -- (9.2,7.19035) -- (9.6,6.98203) -- (10,6.76266) -- (10.4,6.52059) -- (10.8,6.26035) -- (11.2,5.98529) -- (11.6,5.69251) -- (12,5.37295)
 -- (12.4,5.03389) -- (12.8,4.66651) -- (13.2,4.26938) -- (13.6,3.8524) -- (14,3.4009) -- (14.4,2.91671) -- (14.8,2.40488) -- (15.2,1.86297) -- (15.6,1.29111) -- (15.6807,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,7.53007) -- (2.4,7.50605) -- (2.8,7.47485) -- (3.2,7.43646) -- (3.6,7.38268) -- (4,7.32493) -- (4.4,7.25404) -- (4.8,7.18229) -- (5.2,7.0961) -- (5.6,7.00101) -- (6,6.89451) -- (6.4,6.78178) -- (6.8,6.65664) --
 (7.2,6.52387) -- (7.6,6.38027) -- (8,6.22557) -- (8.4,6.05818) -- (8.8,5.8785) -- (9.2,5.68393) -- (9.6,5.47562) -- (10,5.25623) -- (10.4,5.01417) -- (10.8,4.75394) -- (11.2,4.47886) -- (11.6,4.18608) -- (12,3.86653) -- (12.4,3.52746) --
 (12.8,3.16009) -- (13.2,2.76297) -- (13.6,2.34598) -- (14,1.89448) -- (14.4,1.4103) -- (14.5893,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.05,6.74553) node[scale=1.42947, color=c, rotate=0]{$\mathcal{L}_{int}$ = 10 fb$^{-1}$};
\draw [anchor=base west] (14.05,5.57747) node[scale=1.42947, color=c, rotate=0]{$\gamma_{\mathcal{H}}$ = 0};
\end{tikzpicture}


==> sigAllCan_Lumi1_CM29_LHPol.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.6,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{10};
\draw [anchor=base] (6.8,0.782598) node[scale=0.900036, color=c, rotate=0]{12};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{14};
\draw [anchor=base] (10,0.782598) node[scale=0.900036, color=c, rotate=0]{16};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{18};
\draw [anchor=base] (13.2,0.782598) node[scale=0.900036, color=c, rotate=0]{20};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{22};
\draw [anchor=base] (16.4,0.782598) node[scale=0.900036, color=c, rotate=0]{24};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{26};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.16869) -- (2,1.16869);
\draw [c,line width=0.9] (2.24,1.76299) -- (2,1.76299);
\draw [c,line width=0.9] (2.24,2.2778) -- (2,2.2778);
\draw [c,line width=0.9] (2.24,2.73189) -- (2,2.73189);
\draw [c,line width=0.9] (2.48,3.13809) -- (2,3.13809);
\draw [anchor= east] (1.844,3.13809) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,5.81041) -- (2,5.81041);
\draw [c,line width=0.9] (2.24,7.37361) -- (2,7.37361);
\draw [c,line width=0.9] (2.24,8.48272) -- (2,8.48272);
\draw [c,line width=0.9] (2.24,9.34301) -- (2,9.34301);
\draw [c,line width=0.9] (2.24,10.0459) -- (2,10.0459);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.16869) -- (18,1.16869);
\draw [c,line width=0.9] (17.76,1.76299) -- (18,1.76299);
\draw [c,line width=0.9] (17.76,2.2778) -- (18,2.2778);
\draw [c,line width=0.9] (17.76,2.73189) -- (18,2.73189);
\draw [c,line width=0.9] (17.52,3.13809) -- (18,3.13809);
\draw [c,line width=0.9] (17.76,5.81041) -- (18,5.81041);
\draw [c,line width=0.9] (17.76,7.37361) -- (18,7.37361);
\draw [c,line width=0.9] (17.76,8.48272) -- (18,8.48272);
\draw [c,line width=0.9] (17.76,9.34301) -- (18,9.34301);
\draw [c,line width=0.9] (17.76,10.0459) -- (18,10.0459);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.1462) -- (2.4,10.0972) -- (2.8,10.0354) -- (3.2,9.97272) -- (3.6,9.89206) -- (4,9.80491) -- (4.4,9.7088) -- (4.8,9.59848) -- (5.2,9.48241) -- (5.6,9.35486) --
 (6,9.20959) -- (6.4,9.05863) -- (6.8,8.89547) -- (7.2,8.71546) -- (7.6,8.52387) -- (8,8.32178) -- (8.4,8.10301) -- (8.8,7.87042) -- (9.2,7.61971) -- (9.6,7.35147) -- (10,7.06111) -- (10.4,6.75261) -- (10.8,6.42861) -- (11.2,6.0767) -- (11.6,5.70118)
 -- (12,5.30133) -- (12.4,4.87258) -- (12.8,4.41336) -- (13.2,3.91899) -- (13.6,3.39112) -- (14,2.82243) -- (14.4,2.21524) -- (14.8,1.56247) -- (15.0291,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,8.58299) -- (2.4,8.53402) -- (2.8,8.47225) -- (3.2,8.40952) -- (3.6,8.32885) -- (4,8.2417) -- (4.4,8.1456) -- (4.8,8.03528) -- (5.2,7.91921) -- (5.6,7.79167) -- (6,7.64639) --
 (6.4,7.49542) -- (6.8,7.33227) -- (7.2,7.15226) -- (7.6,6.96067) -- (8,6.75858) -- (8.4,6.5398) -- (8.8,6.30722) -- (9.2,6.05651) -- (9.6,5.78828) -- (10,5.49791) -- (10.4,5.18942) -- (10.8,4.86542) -- (11.2,4.51349) -- (11.6,4.13799) --
 (12,3.73813) -- (12.4,3.30935) -- (12.8,2.85016) -- (13.2,2.3558) -- (13.6,1.82793) -- (14,1.25923) -- (14.0601,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,6.61358) -- (2.4,6.56462) -- (2.8,6.50285) -- (3.2,6.44012) -- (3.6,6.35945) -- (4,6.27231) -- (4.4,6.1762) -- (4.8,6.06589) -- (5.2,5.9498) -- (5.6,5.82227) -- (6,5.67699) -- (6.4,5.52602) -- (6.8,5.36287) --
 (7.2,5.18287) -- (7.6,4.99127) -- (8,4.7892) -- (8.4,4.57042) -- (8.8,4.33782) -- (9.2,4.08712) -- (9.6,3.81888) -- (10,3.52851) -- (10.4,3.22) -- (10.8,2.89601) -- (11.2,2.5441) -- (11.6,2.16858) -- (12,1.76874) -- (12.4,1.33996) --
 (12.5497,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.05,6.74553) node[scale=1.5883, color=c, rotate=0]{$\mathcal{L}_{int}$ = 1 fb$^{-1}$};
\draw [anchor=base west] (14.05,5.57747) node[scale=1.5883, color=c, rotate=0]{$\gamma_{\mathcal{H}}$ = -1};
\end{tikzpicture}


==> sigAllCan_Lumi1_UnPol.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.56475, color=c, rotate=0]{M$_{u*}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=0.900036, color=c, rotate=0]{6};
\draw [anchor=base] (3.6,0.782598) node[scale=0.900036, color=c, rotate=0]{8};
\draw [anchor=base] (5.2,0.782598) node[scale=0.900036, color=c, rotate=0]{10};
\draw [anchor=base] (6.8,0.782598) node[scale=0.900036, color=c, rotate=0]{12};
\draw [anchor=base] (8.4,0.782598) node[scale=0.900036, color=c, rotate=0]{14};
\draw [anchor=base] (10,0.782598) node[scale=0.900036, color=c, rotate=0]{16};
\draw [anchor=base] (11.6,0.782598) node[scale=0.900036, color=c, rotate=0]{18};
\draw [anchor=base] (13.2,0.782598) node[scale=0.900036, color=c, rotate=0]{20};
\draw [anchor=base] (14.8,0.782598) node[scale=0.900036, color=c, rotate=0]{22};
\draw [anchor=base] (16.4,0.782598) node[scale=0.900036, color=c, rotate=0]{24};
\draw [anchor=base] (18,0.782598) node[scale=0.900036, color=c, rotate=0]{26};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.56475, color=c, rotate=90]{$\Lambda$ [GeV]};
\draw [c,line width=0.9] (2.24,1.16882) -- (2,1.16882);
\draw [c,line width=0.9] (2.24,1.88283) -- (2,1.88283);
\draw [c,line width=0.9] (2.24,2.50134) -- (2,2.50134);
\draw [c,line width=0.9] (2.24,3.0469) -- (2,3.0469);
\draw [c,line width=0.9] (2.48,3.53492) -- (2,3.53492);
\draw [anchor= east] (1.844,3.53492) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,6.74553) -- (2,6.74553);
\draw [c,line width=0.9] (2.24,8.62361) -- (2,8.62361);
\draw [c,line width=0.9] (2.24,9.95613) -- (2,9.95613);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.16882) -- (18,1.16882);
\draw [c,line width=0.9] (17.76,1.88283) -- (18,1.88283);
\draw [c,line width=0.9] (17.76,2.50134) -- (18,2.50134);
\draw [c,line width=0.9] (17.76,3.0469) -- (18,3.0469);
\draw [c,line width=0.9] (17.52,3.53492) -- (18,3.53492);
\draw [c,line width=0.9] (17.76,6.74553) -- (18,6.74553);
\draw [c,line width=0.9] (17.76,8.62361) -- (18,8.62361);
\draw [c,line width=0.9] (17.76,9.95613) -- (18,9.95613);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (2,10.0722) -- (2.4,10.0345) -- (2.8,9.98551) -- (3.2,9.92521) -- (3.6,9.84073) -- (4,9.75003) -- (4.4,9.63868) -- (4.8,9.52598) -- (5.2,9.3906) -- (5.6,9.24124) --
 (6,9.07397) -- (6.4,8.89692) -- (6.8,8.70036) -- (7.2,8.49182) -- (7.6,8.26627) -- (8,8.02328) -- (8.4,7.76038) -- (8.8,7.47814) -- (9.2,7.17254) -- (9.6,6.84533) -- (10,6.50077) -- (10.4,6.12056) -- (10.8,5.71181) -- (11.2,5.27978) --
 (11.6,4.81992) -- (12,4.318) -- (12.4,3.78543) -- (12.8,3.2084) -- (13.2,2.58463) -- (13.6,1.92969) -- (14,1.22054) -- (14.0276,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,8.19415) -- (2.4,8.15642) -- (2.8,8.10742) -- (3.2,8.04712) -- (3.6,7.96265) -- (4,7.87197) -- (4.4,7.76061) -- (4.8,7.6479) -- (5.2,7.51252) -- (5.6,7.36316) -- (6,7.1959) --
 (6.4,7.01884) -- (6.8,6.82227) -- (7.2,6.61373) -- (7.6,6.3882) -- (8,6.1452) -- (8.4,5.8823) -- (8.8,5.60008) -- (9.2,5.29448) -- (9.6,4.96724) -- (10,4.6227) -- (10.4,4.24248) -- (10.8,3.83375) -- (11.2,3.40169) -- (11.6,2.94182) -- (12,2.43992)
 -- (12.4,1.90735) -- (12.8,1.33032) -- (12.9041,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,5.82805) -- (2.4,5.79032) -- (2.8,5.74133) -- (3.2,5.68102) -- (3.6,5.59655) -- (4,5.50586) -- (4.4,5.39451) -- (4.8,5.28179) -- (5.2,5.14641) -- (5.6,4.99706) -- (6,4.8298) -- (6.4,4.65271) -- (6.8,4.45618) --
 (7.2,4.24761) -- (7.6,4.02211) -- (8,3.77911) -- (8.4,3.51619) -- (8.8,3.23397) -- (9.2,2.92836) -- (9.6,2.60115) -- (10,2.2566) -- (10.4,1.87638) -- (10.8,1.46763) -- (11.0774,1.16806);
\definecolor{c}{rgb}{0,0,0};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (15.15,9.80681) node[scale=1.29711, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=5.4] (14.1725,10.0258) -- (14.9775,10.0258);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,8.83343) node[scale=1.29711, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (14.1725,9.05244) -- (14.9775,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.15,7.86005) node[scale=1.29711, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (14.1725,8.07906) -- (14.9775,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.05,6.74553) node[scale=1.5883, color=c, rotate=0]{$\mathcal{L}_{int}$ = 1 fb$^{-1}$};
\draw [anchor=base west] (14.05,5.57747) node[scale=1.5883, color=c, rotate=0]{$\gamma_{\mathcal{H}}$ = 0};
\end{tikzpicture}

